CLASS Data Pipeline and Maps for 40 GHz Observations through 2022

The Cosmology Large Angular Scale Surveyor (CLASS) is a telescope array that observes the cosmic microwave background over 75\% of the sky from the Atacama Desert, Chile, at frequency bands centered near 40, 90, 150, and 220~GHz. This paper describes the CLASS data pipeline and maps for 40~GHz observations conducted from August 2016 to May 2022. We demonstrate how well the CLASS survey strategy, with rapid ($\sim10\,\mathrm{Hz}$) front-end modulation, recovers the large-scale Galactic polarization signal from the ground: the mapping transfer function recovers $\sim75$\% of $EE$, $BB$, and $VV$ power at $\ell=20$ and $\sim45$\% at $\ell=10$. We present linear and circular polarization maps over 75\% of the sky. Simulations based on the data imply the maps have a white noise level of $110\,\mathrm{\mu K\, arcmin}$ and correlated noise component rising at low-$\ell$ as $\ell^{-2.2}$. The transfer-function-corrected low-$\ell$ component is comparable to the white noise at the angular knee frequencies of $\ell\approx16$ (linear polarization) and $\ell\approx12$ (circular polarization). Finally, we present simulations of the level at which expected sources of systematic error bias the measurements, finding sub-percent bias for the $\Lambda\mathrm{CDM}$ $EE$ power spectra. Bias from $E$-to-$B$ leakage due to the data reduction pipeline and polarization angle uncertainty approaches the expected level for an $r=0.01$ $BB$ power spectrum. Improvements to the instrument calibration and the data pipeline will decrease this bias.

==> pipeline_flowchart.tex <==
% \begin{adjustbox}{width=\textwidth}
\pgfdeclarelayer{back1}
\pgfdeclarelayer{fore1}
\pgfdeclarelayer{back2}
\pgfsetlayers{back2, back1, main,fore1}
\begin{tikzpicture}[node distance = .3cm]
% Start block
\node[rectangle, minimum width=3.5cm, minimum height=6.8cm, 
% draw=black, 
anchor=south east, 
path picture={\node[anchor=south, above=-2.cm of path picture bounding box.center](logo)
{\includegraphics[height=4cm]{class-logo2.pdf}};}] (start) {};
% \node[process, below=of dacq.text, anchor=north west] (init-sel) {\hyperref[ssec:dpkg-selection]{Data selection}};
\node[process, right=of start.east, text width=2cm] (init-sel) {\hyperref[ssec:dpkg-selection]{Data selection}};
\node[process, right=of init-sel.east, text width=1.8cm]  (calib) {\hyperref[ssec:calibration]{Calibration}};
\node[aux, above=of calib.north, anchor=south]   (iv) {\href{https://ui.adsabs.harvard.edu/abs/2022ApJS..262...52A}{$I$-$V$ characteristic}};
\node[process, right=of calib.east, text width=2.6cm]     (deconv-bt) 
{\hyperref[ssec:time-constants-filter]{Deconvolve\\Butterworth filter}};
\node[process, right=of deconv-bt.east, text width=2.2cm] (deconv-tc) {\hyperref[ssec:time-constants-filter]{Deconvolve time constants}};
\node[product, right=of deconv-tc.east, text width=2.8cm]  (span)  {Calibrated TOD};

\begin{pgfonlayer}{fore1}
\node[pipeline-text, anchor=east, text width=4.9cm, 
align=right,
% draw=black,
] (dacq) 
% at (3cm above span.north) 
at ($(span.east)+(0,1.6cm)$)
{\hyperref[sec:data-processing]{\bf Data acquisition \& Pre-processing}};
\end{pgfonlayer}

\begin{pgfonlayer}{back2}
\node[pipeline-box, fit={(dacq.base east)  (start.west) (init-sel.south) (deconv-bt) (deconv-tc) (iv) (calib) (span)}] (dacq-pipeline) {};
\end{pgfonlayer}


\begin{pgfonlayer}{fore1}
\node[pipeline-text, below=1.1cm of start.west, anchor=base west] (demod)
 {\hyperref[ssec:demodulation]{\bf Demodulation}}; 
\end{pgfonlayer}
\node[process, below=1.8cm of span.east, anchor=east, text width=2.8cm] (bp) {\hyperref[sssec:demodulation]{Band-pass filtering}};
\node[process, left=of bp.west, text width=2.7cm] (dem) {\hyperref[sssec:demodulation]{Demodulation}};
\node[process, left=of dem.west, text width=2.7cm] (lpds) {\hyperref[sssec:demodulation]{Downsampling}};
\node[process, left=of lpds.west, text width=3.5cm] (gapfill1) {\hyperref[sssec:demodulation]{Preliminary gap filling}};
\node[aux, below=of dem.south] (tf) {\hyperref[sssec:vpm-transfer-function]{VPM transfer function}};

\node[product, anchor=west, text width=3.5cm] (dtod) at (gapfill1.west-|start.west)  {Demodulated TOD $(u/v)$};
\node[pipeline-box, fit={(demod.base west) (tf) (dem) (lpds) (gapfill1)  (dtod) (bp)}] (demod-pipeline)  {};


\begin{pgfonlayer}{fore1}
\node[pipeline-text, below=2.7cm of demod.base west, anchor=base west] (mapmaking) {\hyperref[sec:map-making]{\bf Mapmaking}};
\end{pgfonlayer}

\node[process, below=2.7cm of bp.east, anchor=east](null) {\hyperref[ssec:null-result]{Consistency tests}};
\node[process, below=0.4cm of null.south] (ps) {Power spectrum estimation};
\node[product, below=0.4cm of ps.south, text width=0.14\textwidth](mtf) {\hyperref[ssec:map-transfer-function]{Mapping \\ transfer function}};

\begin{pgfonlayer}{fore1}
    \node[pipeline-text] (validation) at (mapmaking.east-| ps.west) [anchor=west] {\hyperref[sec:systematics]{\bf Validation}};
\end{pgfonlayer}
\node[pipeline-box, fit={(validation.base west) (ps) (null) (mtf) }] (validation-pipeline) {};
\node[process, anchor=west, text width=2.2cm] (filt) at (ps.west -| mapmaking.west) {\hyperref[ssec:map-filter]{Filtering}};
\node[process, right=of filt.east] (n)  {\hyperref[ssec:N-mod]{Noise estimation}};
\node[process, right=of n.east, anchor=west, text width=2.2cm] (gapfill2) {\hyperref[ssec:gap-filling]{Gap filling}};
\node[process, right=0.5cm of gapfill2.east, anchor=west] (mm)  {\hyperref[ssec:ML-map-making]{Mapmaking}};
\node[product, right=0.5cm of mm.3, anchor=south west] (maps) {\hyperref[fig:maps]{Sky maps}};
\node[product, right=0.5cm of mm.-3, anchor=north west, xshift=0.8mm, yshift=-1mm] {};
\node[product, right=0.5cm of mm.-3, anchor=north west, xshift=0.4mm, yshift=-0.5mm] {};
\node[product, right=0.5cm of mm.-3, anchor=north west] (sims) {Simulations};

\node[aux, anchor=south] (point) at (mtf.south -| mm.south) {
\hyperref[sec:pointing-model]{Pointing model}
};
\node[aux, left=0.1cm of filt.south, anchor=west] (house) at (point.west -| filt.-150) {Housekeeping data};
\node[pipeline-box, fit={(mapmaking.base west) (house) (point) (filt) (n) (gapfill2) (mm) (maps) (sims)}] (mapmaking-pipeline) {};

% draw all arrows
\begin{pgfonlayer}{back1}
% \draw [arrow] (sky.south) to [out=270, in=90]  (init-sel.north);
\draw [arrow] (start.east) to (init-sel.west);
\draw [arrow] (init-sel.east) to (calib.west);
\draw [arrow] (calib.east) to (deconv-bt.west);
\draw [arrow] (deconv-bt.east) to (deconv-tc.west);
\draw [arrow] (deconv-tc.east) to (span.west);
% \draw [arrow] (deconv-bt.east) to (span.west);

\draw [arrow] (deconv-tc.east) -| (bp.north);
\draw [arrow] (bp.west) to (dem.east);
\draw [arrow] (dem.west) to (lpds.east);

\draw [arrow] (lpds.west) to (gapfill1.east);
\draw [arrow] (gapfill1.west) to (dtod.east);

\draw [arrow] (dtod.west) -| (filt.north);
\draw [arrow] (filt.east) to (n.west);
\draw [arrow] (n.east) to (gapfill2.west);
\draw [arrow] (gapfill2.east) to [out=0, in=180] (mm.west);
\draw [arrow] (mm.east) to [out=0, in=180] (maps.west);
\draw [arrow] (mm.east) to [out=0, in=180] (sims.west);
\draw [arrow] (gapfill2.-120) |- (mapmaking-pipeline.-9 -| n.east) node [below] {Gibbs sampling} -| (n.-60) ;
\draw [arrow] (mm.90) |- (mapmaking-pipeline.12 -| gapfill2.north) node [below] {Template iteration} -| (n.north);
\draw [arrow] (maps.east) to [out=0, in=180] (ps.west);
\draw [arrow] (sims.east) to [out=0, in=180] (ps.west);
\draw [arrow] (sims.east) to [out=0, in=180] (mtf.west);
\draw [arrow] (ps.south) to (mtf.north);
\draw [arrow] (ps.north) to (null.south);

\draw [arrow-aux] (tf.north) to  (dem.south);
\draw [arrow-aux] (point.north) to  (mm.south);
\draw [arrow-aux] (house.west) -| (filt.south);
\draw [arrow-aux] (iv.south) to (calib.north) ;
\end{pgfonlayer}
\end{tikzpicture}
% \end{adjustbox}
